Threat Repair with Optimization Modulo Theories

We propose a model-based procedure for automatically preventing security threats using formal models. We encode system models and potential threats as satisfiability modulo theory (SMT) formulas. This model allows us to ask security questions as satisfiability queries. We formulate threat prevention as an optimization problem over the same formulas. The outcome of our threat prevention procedure is a suggestion of model attribute repair that eliminates threats. Whenever threat prevention fails, we automatically explain why the threat happens. We implement our approach using the state-of-the-art Z3 SMT solver and interface it with the threat analysis tool THREATGET. We demonstrate the value of our procedure in two case studies from automotive and smart home domains, including an industrial-strength example.

==> IoT/IoT.tex <==
% \documentclass[multi=tikzpicture]{standalone}
% \input{preamble/packages}
\newcommand{\Wire}{\textcolor{black!50}{\shortstack{Wire\\Connector}}}
\newcommand{\Wireless}{\textcolor{black!50}{\shortstack{Wireless\\Connector}}}
% \begin{document}
    \begin{tikzpicture}[scale=1,transform shape,->,>=latex',auto,node distance=2.5cm,semithick]
        %\small
        \tikzstyle{every state}=[draw=none,rectangle,text=black]
        \node[state] (gateway) {\shortstack{\includegraphics[height=1cm]{IoT/iot-field-gateway.pdf}\\IoT Field\\Gateway}};
        \node[state, below=1cm of gateway] (motion) {\shortstack{\includegraphics[height=8mm]{IoT/sensor.pdf}\\Motion\\Sensor}};
        \node[state, above=1cm of gateway] (temp) {\shortstack{\includegraphics[height=8mm]{IoT/sensor.pdf}\\Temprature\\Sensor}};
        \node[state, left= of gateway] (control) {\shortstack{\includegraphics[height=1cm]{IoT/control-system.pdf}\\Control\\System}};
        \node[state, right= of gateway] (firewall) {\shortstack{\includegraphics[height=1cm]{IoT/firewall.pdf}\\Firewall}};
        \node[state, right= of firewall] (webserver) {\shortstack{\includegraphics[height=7mm]{IoT/web-server.pdf}\\WebServer}};
        \node[state, right= of webserver] (mobile) {\shortstack{\includegraphics[height=1cm]{IoT/mobile-phone.pdf}\\Mobile\\Phone}};
        \node[state, below=1cm of webserver] (crypto) {\shortstack{\includegraphics[height=10mm]{IoT/cryptographic-asset.pdf}\\Cryptographic\\Asset}};
        \node[state, above=1cm of webserver] (confid) {\shortstack{\includegraphics[height=9mm]{IoT/confidentiality-asset.pdf}\\Confidentiality\\Asset}};
        \path ($(control.east)+(0,0.2)$) edge node {\Wireless} ($(gateway.west)+(0,0.2)$)
              ($(gateway.west)+(0,-0.2)$) edge node {\Wireless} ($(control.east)+(0,-0.2)$)
              ($(gateway.east)+(0,0.2)$) edge node {\Wire} ($(firewall.west)+(0,0.2)$)
              ($(firewall.west)+(0,-0.2)$) edge node {\Wire} ($(gateway.east)+(0,-0.2)$)
              ($(firewall.east)+(0,0.2)$) edge node (fw-ws) {\Wire} ($(webserver.west)+(0,0.2)$)
              ($(webserver.west)+(0,-0.2)$) edge node (ws-fw) {\Wire} ($(firewall.east)+(0,-0.2)$)
              ($(webserver.east)+(0,0.2)$) edge node (ws-cell) {\Wireless} ($(mobile.west)+(0,0.2)$)
              ($(mobile.west)+(0,-0.2)$) edge node (cell-ws) {\Wireless} ($(webserver.east)+(0,-0.2)$)
              (motion) edge node {\Wireless} (gateway)
              (temp) edge node {\Wireless} (gateway)
              (crypto) edge[>=o, black!60, bend right=12.5] ($(ws-cell.south)-(0.5,-0.1)$)
              (crypto) edge[>=o, black!60, bend right=25] ($(cell-ws.north)+(0.5,0.1)$)
              (crypto) edge[>=o, black!60, bend left=30] ($(fw-ws.south)-(0.5,-0.1)$)
              (crypto) edge[>=o, black!60, bend left=10] ($(ws-fw.north)+(0.5,0.1)$)
              (confid) edge[>=o, black!60, bend left=12.5] ($(ws-cell.south)-(0.5,0.1)$)
              (confid) edge[>=o, black!60, bend left=30] ($(cell-ws.north)+(0.5,-0.1)$)
              (confid) edge[>=o, black!60, bend right=25] ($(fw-ws.south)-(0.5,0.1)$)
              (confid) edge[>=o, black!60, bend right=15] ($(ws-fw.north)+(0.5,-0.1)$);
        \draw[dashed, rounded corners] ([xshift=-4mm, yshift=4cm]control.west) rectangle ([xshift=4mm, yshift=-4cm]firewall.east) {};
        \node[above=1cm of temp] {IoT Device Zone};
    \end{tikzpicture}
% \end{document}


==> KeyFob/KeyFob.tex <==
% \documentclass[multi=tikzpicture]{standalone}
% \input{preamble/packages}
% \begin{document}
    \begin{tikzpicture}[scale=0.75,transform shape,->,>=latex',auto,node distance=3cm,semithick]
        \small
        \tikzstyle{every state}=[draw=none,rectangle,text=black]
        \node[state] (ECU1) {\shortstack{ECU1\\\includegraphics[height=1cm]{KeyFob/ECU1.pdf}}};
        \node[state] (ECU2) [left of=ECU1] {\shortstack{ECU2\\\includegraphics[height=1cm]{KeyFob/ECU2.pdf}}};
        \node[state] (Info) [right of=ECU1] {\shortstack{System\\\includegraphics[height=1cm]{KeyFob/Infotainment.pdf}}};
        \node[state] (KeyFob) [below=10mm of ECU1] {\shortstack{\includegraphics[height=1cm]{KeyFob/key_fob.pdf}\\KeyFob}};
        \node[state] (Lock) [left of=KeyFob] {\shortstack{\includegraphics[height=1cm]{KeyFob/immobilizer.pdf}\\Immobilizer}};
        \node[state] (USB) [right of=KeyFob] {\shortstack{\includegraphics[height=1cm]{KeyFob/USB.pdf}\\USB}};
        %labels
        \node[yshift=1mm] at (Info.north) {\shortstack{Infotainment}};
        \path (KeyFob) edge node[below] {$c_1$} (Lock) 
              (Lock) edge node[left] {$c_2$} (ECU2)
              (ECU1) edge[bend left=7.5] node[below] {$c_{3}$} (ECU2) 
              (ECU2) edge[bend left=7.5] node[above] {$c_{4}$} (ECU1)
              (ECU1) edge[bend left=7.5] node[above] {$c_{5}$} (Info)
              (Info) edge[bend left=7.5] node[below] {$c_{6}$} (ECU1)
              (USB) edge[bend left=10] node[left] {$c_{7}$} (Info)
              (Info) edge[bend left=10] node[right] {$c_{8}$} (USB);

    \end{tikzpicture}
% \end{document}


==> TTControl/tikzdiagram.tex <==
\begin{tikzpicture}[transform shape,->,>=latex',auto,node distance=3cm,semithick]
    \small
    \tikzstyle{every state}=[draw=none,rectangle,text=black]
    \node[state] (ARM) {\shortstack{\frame{\includegraphics[width=8cm, trim=0 40mm 0 4cm, clip]{TTControl/arm.pdf}}\\Main CPU (ARM)}};
    \node[state, below left=1cm and -2.5cm of ARM] (power) {\shortstack{\includegraphics[height=12mm]{TTControl/mcu.pdf}\\Power\\Management}};
    \node[state, below right=1cm and -2cm of ARM] (rtc) {\shortstack{\includegraphics[height=12mm]{TTControl/mcu.pdf}\\RTC}};
    \node[state, left=1cm of power] (temp) {\shortstack{\includegraphics[height=8mm]{IoT/sensor.pdf}\\Temprature\\Sensor}};
    \node[state, above right=1cm and -1.5cm of ARM] (sim) {\shortstack{SDCard/\\SIM Socket\\\includegraphics[width=12mm]{TTControl/sim.pdf}}};
    \node[state, above right=1cm and 0cm of sim] (ip) {\shortstack{Internal IP\\\includegraphics[width=12mm]{TTControl/config.pdf}}};
    \node[state, above=1cm of sim] (data1) {\shortstack{Config\\Data\\\includegraphics[width=12mm]{TTControl/config.pdf}}};
    \node[state, above left=1cm and 0cm of sim] (data2) {\shortstack{Config\\Data\\\includegraphics[width=12mm]{TTControl/config.pdf}}};
    \node[state, above right=1cm and -3.5cm of ARM] (ddr) {\shortstack{DDR2\\\includegraphics[width=12mm]{TTControl/ddr.pdf}}};
    \node[state, above left=1cm and -3.5cm of ARM] (nand) {\shortstack{NAND\\\includegraphics[width=12mm]{TTControl/nand.pdf}}};
    \node[state, above left=1cm and -1.5cm of ARM] (nor) {\shortstack{NOR\\\includegraphics[width=12mm]{TTControl/nor.pdf}}};
    \node[state, above left=-1cm and 1.5cm of ARM] (mux) {\shortstack{Video MUX\\\includegraphics[width=18mm]{TTControl/mux.pdf}}};
    \node[state, above left=-4.5cm and 3.5cm of ARM] (display) {\shortstack{\includegraphics[width=18mm]{TTControl/display.pdf}\\Electronic\\Display}};
    \node[state, left=1.6cm of display] (uix) {\shortstack{\includegraphics[width=14mm]{TTControl/uix.pdf}\\User\\Interface}};
    \node[state, left=1.2cm of uix] (driver) {\shortstack{\includegraphics[width=14mm]{TTControl/driver.pdf}\\Driver}};
    \node[state, below left=-2.5cm and 1.5cm of ARM] (expansion) {\shortstack{\includegraphics[width=14mm]{TTControl/antena.pdf}\\Expansion\\Module}};
    \node[state, above left=-0.5cm and 2cm of expansion] (wlan) {\shortstack{\includegraphics[width=8mm]{TTControl/wifi.pdf}\\WLAN}};
    \node[state, left=2cm of expansion] (cellular)
    {\shortstack{\includegraphics[width=8mm]{TTControl/cellular.pdf}\\Cellular}};
    \node[state, left=3.4cm of cellular] (backend)
    {\shortstack{\includegraphics[width=14mm]{TTControl/backend.pdf}\\Backend}};
    \node[state, below left=-0.5cm and 1.9cm of expansion] (bluetooth) {\shortstack{\includegraphics[width=8mm]{TTControl/ble.pdf}\\Bluetooth}};
    \node[state, above right=-2cm and 2cm of ARM] (eth) {\shortstack{\includegraphics[width=14mm]{TTControl/ethernet.pdf}\\Ethernet}};
    \node[state, right=2cm of ARM] (usb) {\shortstack{\includegraphics[width=14mm]{TTControl/port.pdf}\\USB}};
    \node[state, below right=-2cm and 1.8cm of ARM] (cpu) {\shortstack{\includegraphics[width=14mm]{TTControl/cpu.pdf}\\Secondary\\CPU (CAN)}};
    \node[state, above right=-2 and 1cm of cpu] (can)
    {\shortstack{\includegraphics[width=14mm]{TTControl/can.pdf}\\Interface}};
    \node[state, below=3.5cm of cpu] (commiface1)
    {\shortstack{\includegraphics[width=14mm]{TTControl/comm_interface.pdf}\\Communication\\Interface}};
    \node[state, right=4.5mm of commiface1] (commiface2)
    {\shortstack{\includegraphics[width=14mm]{TTControl/comm_interface.pdf}\\Communication\\Interface}};
    \node[state, right=1cm of can] (canbus) {\shortstack{\includegraphics[width=14mm]{TTControl/canbus.pdf}\\CAN Bus}};
    \node[state, right=1cm of canbus] (can2) {\shortstack{\includegraphics[width=14mm]{TTControl/can.pdf}\\Interface}};
    \node[state, below=1cm of can2] (ecu) {\shortstack{\includegraphics[width=14mm]{KeyFob/ECU1.pdf}\\Other ECUs}};
    \path 
        (driver) edge [<->] node {} (uix)
        (backend) edge [<->] node {} (cellular)
        (sim) edge [-o] node {} (ip)
        (sim) edge [-o] node {} (data1)
        (sim) edge [-o] node {} (data2)
        (cpu) edge [-o] node {} (commiface1)
        (cpu) edge [-o] node {} (commiface2)
        (can) edge [-o] node {} (commiface1)
        (can) edge [-o] node {} (commiface2)
        (canbus) edge [<->] node {} (can2)
        (ecu) edge [<->] node {} (can2)
        ($(display.west)+(0,-0.2)$) edge [->] node[above] {Display Data} ($(display.west)+(-1.7,-0.2)$)
        ($(display.west)+(0,0.3)$) edge[->] node[above] {Backlight supply} ($(display.west)+(-1.7,0.3)$)
        ($(display.west)+(0,0.8)$) edge[->] node[above] {Display supply} ($(display.west)+(-1.7,0.8)$)
        ($(display.east)+(3,0.8)$) edge[->] node[above] {Primary Display Data} ($(display.east)+(0,0.8)$)
        ($(display.east)+(3,0.3)$) edge[->] node[above] {PWD} ($(display.east)+(0,0.3)$)
        ($(display.east)+(3,-0.2)$) edge[->] node[above] {Enable} ($(display.east)+(0,-0.2)$)
        ($(power.west)+(-1,0.35)$) edge[->] node {} ($(power.west)+(0,0.35)$)
        ($(power.east)+(0,0.35)$) edge[->] node {} ($(power.east)+(3.5,0.35)$)
        ($(power.north)+(0.2,0)$) edge[<-] node {} ($(power.north)+(0.2,1.25)$)
        ($(power.north)+(-0.2,0)$) edge[->] node {} ($(power.north)+(-0.2,1.25)$)
        ($(rtc.north)+(0.2,0)$) edge[<-] node {} ($(rtc.north)+(0.2,1.25)$)
        ($(rtc.north)+(-0.2,0)$) edge[->] node {} ($(rtc.north)+(-0.2,1.25)$)
        ($(nor.south)+(0.2,0)$) edge[<-] node {} ($(nor.south)+(0.2,-0.8)$)
        ($(nor.south)+(-0.2,0)$) edge[->] node {} ($(nor.south)+(-0.2,-0.8)$)
        ($(nand.south)+(0.2,0)$) edge[<-] node {} ($(nand.south)+(0.2,-0.8)$)
        ($(nand.south)+(-0.2,0)$) edge[->] node {} ($(nand.south)+(-0.2,-0.8)$)
        ($(ddr.south)+(0.2,0)$) edge[<-] node {} ($(ddr.south)+(0.2,-0.8)$)
        ($(ddr.south)+(-0.2,0)$) edge[->] node {} ($(ddr.south)+(-0.2,-0.8)$)
        ($(sim.south)+(0.2,0)$) edge[<-] node {} ($(sim.south)+(0.2,-0.8)$)
        ($(sim.south)+(-0.2,0)$) edge[->] node {} ($(sim.south)+(-0.2,-0.8)$)
        ($(eth.west)+(0,0.2)$) edge[<-] node {} ($(eth.west)+(-1.75,0.2)$)
        ($(eth.west)+(0,-0.2)$) edge[->] node {} ($(eth.west)+(-1.75,-0.2)$)
        ($(usb.west)+(0,0.35)$) edge[<-] node {} ($(usb.west)+(-1.75,0.35)$)
        ($(usb.west)+(0,-0.05)$) edge[->] node {} ($(usb.west)+(-1.75,-0.05)$)
        ($(cpu.west)+(0,0.55)$) edge[<-] node[above] {SPI} ($(cpu.west)+(-1.75,0.55)$)
        ($(cpu.west)+(0,0.15)$) edge[->] node {SPI} ($(cpu.west)+(-1.75,0.15)$)
        ($(cpu.east)+(0,0.55)$) edge[<-] node {} ($(cpu.east)+(0.75,0.55)$)
        ($(cpu.east)+(0,0.15)$) edge[->] node {} ($(cpu.east)+(0.75,0.15)$)
        ($(can.east)+(0,0.15)$) edge[<->] node {} ($(can.east)+(0.75,0.15)$)
        (mux) edge node {} ($(mux)+(2.05,0)$)
        ($(expansion)+(0.8,0.2)$) edge[<-] node {} ($(expansion)+(2,0.2)$)
        ($(expansion)+(0.8,-0.2)$) edge[->] node {} ($(expansion)+(2,-0.2)$)
        ($(expansion)+(-0.8,0.8)$) edge[<-] node {} ($(wlan)+(0.8,0.2)$)
        ($(expansion)+(-0.8,0.4)$) edge[->] node {} ($(wlan)+(0.8,-0.2)$)
        ($(expansion)-(0.8,0.8)$) edge[<-] node {} ($(bluetooth)+(0.8,-0.2)$)
        ($(expansion)-(0.8,0.4)$) edge[->] node {} ($(bluetooth)+(0.8,0.2)$)
        ($(expansion.west)+(0.15,0.2)$) edge[<-] node {} ($(cellular.east)+(0,0.21)$)
        ($(expansion.west)+(0.15,-0.2)$) edge[->] node {} ($(cellular.east)+(0,-0.21)$);
    \draw (uix.north) |- node[above, near end] {Keyboard Input} ($(uix.north)+(7.5, 0.4)$);
    \draw[dashed, rounded corners] ([xshift=-9.4cm, yshift=7.5cm]ARM.west) rectangle ([xshift=9.5cm, yshift=-7.5cm]ARM.east) node (boundary) {};
\end{tikzpicture}
